Frugal RIS-aided 3D Localization with CFO under LoS and NLoS Conditions

In this paper, we investigate 3-D localization and frequency synchronization with multiple reconfigurable intelligent surfaces (RISs) in the presence of carrier frequency offset (CFO) for a stationary user equipment (UE). In line with the 6G goals of sustainability and efficiency, we focus on a frugal communication scenario with minimal spatial and spectral resources (i.e., narrowband single-input single-ouput system), considering both the presence and blockage of the line-of-sight (LoS) path between the base station (BS) and the UE. We design a generalized likelihood ratio test (GLRT)-based LoS detector, channel parameter estimation and localization algorithms, with varying complexity. To verify the efficiency of our estimators, we compare the root mean-squared error (RMSE) to the Cram\'er- Rao bound (CRB) of the unknown parameters. We also evaluate the sensitivity of our algorithms to the presence of uncontrolled multi-path components (MPC) and various levels of CFO. Simulation results showcase the effectiveness of the proposed algorithms under minimal hardware and spectral requirements, and a wide range of operating conditions, thereby confirming the viability of RIS-aided frugal localization in 6G scenarios.

==> tikzfig/AoD_LoS_vs_PWR.tex <==

\pgfkeys{/pgf/number format/.cd,fixed,precision=3}
 \usepgfplotslibrary{groupplots}
\pgfplotsset{
    width=11cm,
    height=7cm,
    compat=1.3, 
   every axis/.append style={scale only axis, axis on top,
    xmin=0, xmax=40, ymin=0.001, ymax=100,     
    ymode=log,
    log ticks with fixed point, 
    ylabel={RMSE/CRB [deg]},  
    xlabel={$P$ [dBm]},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
  %  xticklabel style={font=\small},
  %  yticklabel style={font=\small}
    grid=major,
     legend style={at={(1,1)},anchor=north east, scale = 1.1,  fill opacity=0.5,
            draw opacity=1,   
            text opacity=1, legend columns = 2},
     legend cell align=left
    %legend style={nodes={scale=1.2, transform shape}, at={(0.7,0.76)},anchor=west}
    }
}
\begin{tikzpicture}
[scale=1\columnwidth/13cm,font=\footnotesize]
    \begin{axis}
        \addplot[line width=0.7pt][draw=red, mark=triangle, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt}; 
        \addplot[line width=0.7pt, mark repeat=2][draw=red, mark=triangle, mark options={rotate=270, scale = 2}] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
        
        \addplot[line width=0.7pt][draw=black, mark = o, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD1_1, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
        \addplot[line width=0.7pt][draw=black, mark = square, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD1_2, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
        
        \addplot[line width=0.7pt][draw=purple, mark=asterisk, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
        \addplot[line width=0.7pt][draw=purple, mark=diamond, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
             
        \addplot[line width=0.7pt][draw=blue, mark = oplus, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD2_1, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
        \addplot[line width=0.7pt][draw=blue, mark = otimes, mark repeat=2, mark options={scale=2}] table[x=P, y=AoD2_2, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
        \addlegendentry{RMSE-AoD1-el}
        \addlegendentry{RMSE-AoD1-az}
        \addlegendentry{CRB-AoD1-el}     
        \addlegendentry{CRB-AoD1-az}
        
        \addlegendentry{RMSE-AoD2-el}
        \addlegendentry{RMSE-AoD2-az}
        \addlegendentry{CRB-AoD2-el}     
        \addlegendentry{CRB-AoD2-az}        
    \end{axis}

    
\end{tikzpicture}




==> tikzfig/AoD_LoS_vs_PWR_old.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots, tikz, amsmath}
\pgfkeys{/pgf/number format/.cd,fixed,precision=3}
 \usepgfplotslibrary{groupplots}
% \pgfplotsset{yticklabel style={text width=3em,align=right}}
\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis, axis on top,
    height=4.25cm, width=4.5cm, xmin=0, xmax=40, ymin=0.001, ymax=100,     
    ymode=log,
    log ticks with fixed point, 
    ylabel={deg},  
    every axis/.append style={font=\footnotesize},
    every tick label/.append style={font=\scriptsize},
    every axis label/.append style={font=\scriptsize},
    grid=major,
    group style={group size=2 by 2, horizontal sep=2cm, vertical sep=20cm},
    % xlabel={$P$ [dBm] (a)\hspace{1.5cm}$P$ [dBm] (b)\hspace{1.5cm} $P$ [dBm] (c)\hspace{1.5cm}$P$ [dBm] (d)},
    }
}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/13cm,font=\footnotesize]
    % top-left
    \begin{axis}[%
        name=plot1, legend style={nodes={scale=0.7, transform shape}}, xlabel={$P$ [dBm] (a)}]
        \addplot[line width=0.6pt][draw=black, mark=x] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt}; 
  %      \addplot[line width=0.6pt][draw=red, mark=x] table[x=P, y=AoD1_1_unref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
        \addplot[line width=0.8pt][draw=blue] table[x=P, y=AoD1_1, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
        
        \addlegendentry{RMSE}
      %  \addlegendentry{RMSE-unref}
        \addlegendentry{CRB}        
        
    \end{axis}

    % top-right
    \begin{axis}[%
    name=plot2,
    at=(plot1.right of south east), anchor=left of south west, legend style={nodes={scale=0.7, transform shape}}, xlabel={$P$ [dBm] (b)}]
    \addplot[line width=0.6pt][draw=black, mark=x] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
  %  \addplot[line width=0.6pt][draw=red, mark=x] table[x=P, y=AoD1_2_unref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
    \addplot[line width=0.8pt][draw=blue] table[x=P, y=AoD1_2, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
    \addlegendentry{RMSE}
    %\addlegendentry{RMSE-unref}
    \addlegendentry{CRB}
    \end{axis}

    % down-right
    \begin{axis}[%
    name=plot4,
    at=(plot2.below south west), anchor=above north west, legend style={nodes={scale=0.7, transform shape}}, xlabel={$P$ [dBm] (d)}]
    \addplot[line width=0.6pt][draw=black, mark=x] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
 %   \addplot[line width=0.6pt][draw=red, mark=x] table[x=P, y=AoD2_2_unref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
    \addplot[line width=0.8pt][draw=blue] table[x=P, y=AoD2_2, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
    \addlegendentry{RMSE}
  %  \addlegendentry{RMSE-unref}
    \addlegendentry{CRB}
    \end{axis}

    % down-left
    \begin{axis}[%
    name=plot3,
    at=(plot4.left of south west), anchor=right of south east, legend style={nodes={scale=0.7, transform shape}}, xlabel={$P$ [dBm] (c)}]
    \addplot[line width=0.6pt][draw=black, mark=x] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
    %\addplot[line width=0.6pt][draw=red, mark=x] table[x=P, y=AoD2_1_unref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
    \addplot[line width=0.8pt][draw=blue] table[x=P, y=AoD2_1, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
    \addlegendentry{RMSE}
   % \addlegendentry{RMSE-unref}
    \addlegendentry{CRB}
    \end{axis}

\end{tikzpicture}
% \end{document}

==> tikzfig/AoD_nLoS_vs_PWR.tex <==


\pgfkeys{/pgf/number format/.cd,fixed,precision=3}
 \usepgfplotslibrary{groupplots}
\pgfplotsset{
    width=11cm,
    height=7cm,
    compat=1.3, 
   every axis/.append style={scale only axis, axis on top,
    xmin=0, xmax=40, ymin=0.001, ymax=100,     
    ymode=log,
    log ticks with fixed point, 
    ylabel={RMSE/CRB [deg]},  
    xlabel={$P$ [dBm]},
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
  %  xticklabel style={font=\small},
  %  yticklabel style={font=\small}
    grid=major,
     legend style={at={(1.05,1.16)},anchor=north east, scale = 0.95, legend columns = 2},
     legend cell align=left
    %legend style={nodes={scale=1.2, transform shape}, at={(0.7,0.76)},anchor=west}
    }
}
\begin{tikzpicture}
[scale=1\columnwidth/13cm,font=\footnotesize]
    \begin{axis}
         
        \addplot[draw=red, mark = triangle, dashed, line width=0.7pt, mark repeat=2, mark options={scale = 2, solid}] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};

        \addplot[draw=red, mark = triangle, dashed, line width=0.7pt, mark options={rotate=270, scale = 2, solid}, mark repeat=2] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
              
        \addplot[draw=green!50!black, mark = triangle, line width=0.7pt, mark repeat=2, mark options={scale = 2}] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
        
        \addplot[draw=green!50!black, mark = triangle, mark options={rotate=270, scale = 2}, line width=0.7pt, mark repeat=2] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    
        \addplot[draw=black, mark = o, line width=0.7pt, mark repeat=2, mark options={scale = 2}] table[x=P, y=AoD1_1, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};  

        \addplot[draw=black, mark = square, line width=0.7pt, mark repeat=2, mark options={scale = 2}] table[x=P, y=AoD1_2, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
         
         \addplot[draw=purple, dashed, mark = asterisk, line width=0.7pt, mark repeat=2, mark options={scale = 2, solid}] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};

        \addplot[draw=purple, mark = diamond, dashed, mark options={rotate=270, scale = 2, solid}, line width=0.7pt, mark repeat=2] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
              
        \addplot[draw=orange, mark = asterisk, line width=0.7pt, mark repeat=2, mark options={scale = 2}] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
        
        \addplot[draw=orange, mark = diamond, mark options={rotate=270, scale = 2}, line width=0.7pt, mark repeat=2] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    
        \addplot[draw=blue, mark = oplus, line width=0.7pt, mark repeat=2, mark options={scale = 2}] table[x=P, y=AoD2_1, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};  

        \addplot[draw=blue, mark = otimes, line width=0.7pt, mark repeat=2, mark options={scale = 2}] table[x=P, y=AoD2_2, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};

            
        % Draw a circle around the point (1,1) with radius 0.2
        \node[circle, draw = red, minimum size=0.7cm] at (axis cs:9,1) {};

        % Add text label
        \node at (axis cs:5,1) [color=red]{AoD1-ML};


        % Draw a circle around the point (1,1) with radius 0.2
        \node[circle, draw = orange, minimum size=0.7cm] at (axis cs:21,0.8) {};

        % Add text label
        \node at (axis cs:17,0.8) [color=orange]{AoD2-LC};

        % Draw a circle around the point (1,1) with radius 0.2
        \node[circle, draw = green!50!black, minimum size=0.7cm] at (axis cs:31,0.2) {};

        % Add text label
        \node at (axis cs:27,0.2) [color=green!50!black]{AoD1-LC};

        \addlegendentry{RMSE-AoD1-el-ML}
        \addlegendentry{RMSE-AoD1-az-ML}
        \addlegendentry{RMSE-AoD1-el-LC}
        \addlegendentry{RMSE-AoD1-az-LC}
        \addlegendentry{CRB-AoD1-el}     
        \addlegendentry{CRB-AoD1-az}    

        \addlegendentry{RMSE-AoD2-el-ML}
        \addlegendentry{RMSE-AoD2-az-ML}
        \addlegendentry{RMSE-AoD2-el-LC}
        \addlegendentry{RMSE-AoD2-az-LC}
        \addlegendentry{CRB-AoD2-el}     
        \addlegendentry{CRB-AoD2-az}
    \end{axis}

    
\end{tikzpicture}




==> tikzfig/AoD_nLoS_vs_PWR_old.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}
% \pgfplotsset{yticklabel style={text width=3em,align=right}}
\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis, axis on top,
    height=4.25cm, width=4.5cm, xmin=0, xmax=40, ymin=0.001, ymax=120,     
    ymode=log,
    log ticks with fixed point,
  %  xlabel={$P$ [dBm]},
    ylabel={deg},  
    grid=major,
    }
}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/13cm,font=\footnotesize]
    % top-left
    \begin{axis}[%
    name=plot1, legend style={nodes={scale=0.65, transform shape}, at={(1,1)}}, xlabel={$P$ [dBm] (a)}]
    \addplot[draw=black, mark = star] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
    \addplot[draw=black, mark = square] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
 %   \addplot[draw=red, mark = star] table[x=P, y=AoD1_1_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
  %  \addplot[draw=red, mark = square] table[x=P, y=AoD1_1_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    \addplot[draw=blue] table[x=P, y=AoD1_1, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
    \addlegendentry{RMSE-app1}
    \addlegendentry{RMSE-app2}
 %   \addlegendentry{RMSE-unref-app1}
 %   \addlegendentry{RMSE-unref-app2}
    \addlegendentry{CRB}
    \end{axis}

    % top-right
    \begin{axis}[%
    name=plot2,
    at=(plot1.right of south east), anchor=left of south west, legend style={nodes={scale=0.65, transform shape}, at ={(0.48,0.27)}}, xlabel={$P$ [dBm] (b)}]
    \addplot[draw=black, mark = star] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
    \addplot[draw=black, mark = square] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
  %  \addplot[draw=red, mark = star] table[x=P, y=AoD1_2_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
   %  \addplot[draw=red, mark = square] table[x=P, y=AoD1_2_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    \addplot[draw=blue] table[x=P, y=AoD1_2, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
    \addlegendentry{RMSE-app1}
    \addlegendentry{RMSE-app2}
   % \addlegendentry{RMSE-unref-app1}
   % \addlegendentry{RMSE-unref-app2}
    \addlegendentry{CRB}
    \end{axis}

    % down-right
    \begin{axis}[%
    name=plot4,
    at=(plot2.below south west), anchor=above north west, legend style={nodes={scale=0.65, transform shape}, at = {(1,1)}}, xlabel={$P$ [dBm] (d)}]
    \addplot[draw=black, mark = star] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
    \addplot[draw=black, mark = square] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
  %  \addplot[draw=red, mark = star] table[x=P, y=AoD2_2_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
   % \addplot[draw=red, mark = square] table[x=P, y=AoD2_2_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    \addplot[draw=blue] table[x=P, y=AoD2_2, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
    \addlegendentry{RMSE-app1}
    \addlegendentry{RMSE-app2}
   % \addlegendentry{RMSE-unref-app1}
   % \addlegendentry{RMSE-unref-app2}
    \addlegendentry{CRB}
    \end{axis}

    % down-left
    \begin{axis}[%
    name=plot3,
    at=(plot4.left of south west), anchor=right of south east, legend style={nodes={scale=0.65, transform shape}, at = {(1,1)}}, xlabel={$P$ [dBm] (c)}]
    \addplot[draw=black, mark = star] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
    \addplot[draw=black, mark = square] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
  %  \addplot[draw=red, mark = star] table[x=P, y=AoD2_1_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
   % \addplot[draw=red, mark = square] table[x=P, y=AoD2_1_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    \addplot[draw=blue] table[x=P, y=AoD2_1, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
    \addlegendentry{RMSE-app1}
    \addlegendentry{RMSE-app2}
   % \addlegendentry{RMSE-unref-app1}
   % \addlegendentry{RMSE-unref-app2}
    \addlegendentry{CRB}
    \end{axis}

\end{tikzpicture}
% \end{document}

==> tikzfig/AoD_nLoS_vs_PWR_old_2fig.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}
% \pgfplotsset{yticklabel style={text width=3em,align=right}}
\pgfplotsset{
    compat=1.3, 
    every axis/.append style={scale only axis, axis on top,
    height=7cm, width=10cm, xmin=0, xmax=40, ymin=0.001, ymax=300,     
    ymode=log,
    log ticks with fixed point,
    xlabel style={font=\normalsize},
    ylabel style={font=\normalsize},
    % xlabel={$P$ [dBm]},
    ylabel={[deg]},  
    grid=major,
        legend style={at={(1,1)},anchor=north east, scale = 0.95, legend columns = 2}
    }
}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/13cm,font=\footnotesize]
    % top-left
    \begin{axis}[%
    name=plot1, legend style={nodes={scale=1.2, transform shape}, at={(1,1)}}, xlabel={$P$ [dBm] (a)}]
       \addplot[draw=black, mark = star] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};

        \addplot[draw=blue, mark = star] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
              
        \addplot[draw=black, mark = square] table[x=P, y=AoD1_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
        
        \addplot[draw=blue, mark = square] table[x=P, y=AoD1_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    
        \addplot[draw=black] table[x=P, y=AoD1_1, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};  

        \addplot[draw=blue] table[x=P, y=AoD1_2, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
        
        \addlegendentry{RMSE-el-ML}
        \addlegendentry{RMSE-az-ML}
        \addlegendentry{RMSE-el-LC}
        \addlegendentry{RMSE-az-LC}
        \addlegendentry{CRB-el}     
        \addlegendentry{CRB-az}
    \end{axis}

    % down-left
    \begin{axis}[%
    name=plot2,
    at=(plot1.below south west), anchor=above north west, legend style={nodes={scale=1.2, transform shape}, at = {(1,1)}}, xlabel={$P$ [dBm] (b)}]
         \addplot[draw=black, mark = star] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};

        \addplot[draw=blue, mark = star] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
              
        \addplot[draw=black, mark = square] table[x=P, y=AoD2_1_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
        
        \addplot[draw=blue, mark = square] table[x=P, y=AoD2_2_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
    
        \addplot[draw=black] table[x=P, y=AoD2_1, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};  

        \addplot[draw=blue] table[x=P, y=AoD2_2, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
        
        \addlegendentry{RMSE-el-ML}
        \addlegendentry{RMSE-az-ML}
        \addlegendentry{RMSE-el-LC}
        \addlegendentry{RMSE-az-LC}
        \addlegendentry{CRB-el}     
        \addlegendentry{CRB-az}
    \end{axis}

\end{tikzpicture}
% \end{document}





==> tikzfig/CFO_LoS_vs_M.tex <==

\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\usepackage{polski}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=1600,
    ymin=0.0001,
    ymax=100,
    xlabel={M},
    ylabel={RMSE and CRB [Hz]},  
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=0.75, transform shape}, at={(0.64,0.83)},anchor=west},
]
\addplot[draw=black] table[x=M, y=CFO_ref, col sep=comma]{data/RMSE_LoS_vs_M.txt};
\addplot[draw=red] table[x=M, y=CFO_unref, col sep=comma]{data/RMSE_LoS_vs_M.txt};
\addplot[draw=blue] table[x=M, y=CFO, col sep=comma]{data/CRB_LoS_vs_M.txt};
\addlegendentry{RMSE-ref}
\addlegendentry{RMSE-unref}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikzfig/CFO_LoS_vs_PWR.tex <==
%\usepackage[T1]{fontenc}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}
%\usepackage{grffile}
%\pgfplotsset{compat=newest}
%\usetikzlibrary{plotmarks}
%\usepgfplotslibrary{patchplots}
%\usepackage{amsmath}

%\usepackage{polski}

%\begin{document}

\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.001,
    ymax=0.1,
    xlabel={$P$ [dBm]},
    ylabel={RMSE/CRB [Hz]},  
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 1,  fill opacity=0.5,
            draw opacity=1,   
            text opacity=1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
   % legend style={nodes={scale=1, transform shape}, at={(0.79,0.8)},anchor=west},
]
\addplot[draw=red,mark=o, line width=1pt, mark repeat=2] table[x=P, y=CFO_ref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
% \addplot[draw=red] table[x=P, y=CFO_unref, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
\addplot[draw=black, dashed, line width=1pt, mark repeat=2] table[x=P, y=CFO, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
\addlegendentry{RMSE}
% \addlegendentry{RMSE-unref}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/CFO_nLoS_vs_PWR.tex <==


\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmin= 0,
    xmax=40,
    ymin=0.1,
    ymax=20000,
    xlabel={$P$ [dBm]},
    ylabel={RMSE/CRB [Hz]},   
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 1, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
   % legend style={nodes={scale=1, transform shape}, at={(0.79,0.8)},anchor=west},
]
\addplot[draw=green!50!black, dashed, mark=oplus, line width=1pt, mark repeat=2, mark options=solid] table[x=P, y=CFO_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
\addplot[draw=orange, mark=square, line width=1pt, mark repeat=2] table[x=P, y=CFO_ref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
%\addplot[draw=red, mark=star] table[x=P, y=CFO_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
%\addplot[draw=red, mark=square] table[x=P, y=CFO_unref, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
\addplot[draw=blue, dashed, line width=1pt, mark repeat=2] table[x=P, y=CFO, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
% \addplot[draw=blue, mark = square, line width=1pt, mark repeat=2] table[x=P, y=CFO, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
\addlegendentry{RMSE-ML}
\addlegendentry{RMSE-LC}
%\addlegendentry{RMSE-app1-unref}
%\addlegendentry{RMSE-app2-unref}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

%\end{document}


==> tikzfig/CFO_sens.tex <==



\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmin = 0,
    xmax = 220,
    ymin=0,
    ymax=100,
    xlabel={CFO [Hz]},
    ylabel={RMSE/CRB [m]},  
    grid=major,
    legend style={at={(0,1)},anchor=north west, scale = 1, legend columns = 1, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
   % legend style={nodes={scale=1, transform shape}, at={(0.79,0.8)},anchor=west},
]
\addplot[draw=red, mark=triangle] [line width=1pt]table[x=nu_CFO, y=pos_LoS, col sep=comma]{tikzfig/data/RMSE_pos_CFO_sens_LoS_nLoS.txt};
\addplot[draw=red, mark=o] [line width=1pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_pos_vs_CFO_LoS_modified.txt};
\addplot[draw=black, dashed] [line width=1pt]table[x=nu_CFO, y=PEB_LoS, col sep=comma]{tikzfig/data/CRB_pos_CFO_sens_LoS_nLoS.txt};
\addplot[draw=orange, mark=triangle] [line width=1pt]table[x=nu_CFO, y=pos_nLoS, col sep=comma]{tikzfig/data/RMSE_pos_CFO_sens_LoS_nLoS.txt};
\addplot[draw=green!50!black, mark=o] [line width=1pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_pos_vs_CFO_nLoS1_modified.txt};
\addplot[draw=orange, mark=o] [line width=1pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_pos_vs_CFO_nLoS2_modified.txt};
\addplot[draw=blue, dashed] [line width=1.5pt]table[x=nu_CFO, y=PEB_nLoS, col sep=comma]{tikzfig/data/CRB_pos_CFO_sens_LoS_nLoS.txt};
\addlegendentry{RMSE-LoS-noCFO}
\addlegendentry{RMSE-LoS}
\addlegendentry{CRB-LoS}
\addlegendentry{RMSE-NLoS-noCFO}
\addlegendentry{RMSE-NLoS-ML}
\addlegendentry{RMSE-NLoS-LC}
\addlegendentry{CRB-NLoS}
\end{axis}
\end{tikzpicture}

==> tikzfig/CFO_sens_old.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    log ticks with fixed point,
    xmin = -300,
    xmax = 300,
    ymin=0,
    ymax=200,
    xlabel={CFO [Hz]},
    ylabel={RMSE and CRB [m]},  
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=0.55, transform shape}, at={(0.7,0.9)},anchor=west},
]
\addplot[draw=black, mark=star] [line width=0.8pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_LoS_CFO_sens.txt};
\addplot[draw=black] [line width=0.8pt]table[x=nu_CFO, y=PEB, col sep=comma]{tikzfig/data/CRB_LoS_CFO_sens.txt};
\addplot[draw=blue, mark=star] [line width=0.8pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS_CFO_sens.txt};
\addplot[draw=blue] [line width=0.8pt]table[x=nu_CFO, y=PEB, col sep=comma]{tikzfig/data/CRB_nLoS_CFO_sens.txt};
\addlegendentry{RMSE-LoS}
\addlegendentry{CRB-LoS}
\addlegendentry{RMSE-nLoS}
\addlegendentry{CRB-nLoS}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/PEB_vs_R.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
   width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=2,
    xmax=8,
    ymin=0.0005,
    ymax=0.02,
    xlabel={$R$},
    ylabel={CRB [m]},  
 %   xlabel style={nodes={scale=0.01, transform shape}},
    grid=major,
    legend style={at={(1,1)},anchor=north east, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1, scale = 1},
    legend cell align=left
]
\addplot[draw=red, line width=1pt,mark=o] table[x=R, y=PEB, col sep=comma]{tikzfig/data/pos_ErrorBound_R.txt};
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/Pos_LoS_vs_M.tex <==

\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\usepackage{polski}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=1600,
    ymin=0.05,
    ymax=30,
    xlabel={M},
    ylabel={RMSE and CRB [m]},  
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=0.75, transform shape}, at={(0.72,0.9)},anchor=west},
]
\addplot[draw=red] table[x=M, y=pos, col sep=comma]{data/RMSE_LoS_vs_M.txt};
\addplot[draw=blue] table[x=M, y=PEB, col sep=comma]{data/CRB_LoS_vs_M.txt};
\addlegendentry{RMSE}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

\end{document}

==> tikzfig/Pos_LoS_vs_PWR.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
set(gca,'fontsize',24)
\begin{axis}[
    width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.01,
    ymax=30,
    xlabel={$P$ [dBm]},
    ylabel={RMSE/CRB [m]},  
 %   xlabel style={nodes={scale=0.01, transform shape}},
    grid=major,
    legend style={at={(1,1)},anchor=north east, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1, scale = 1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
  %  legend style={nodes={scale=1, transform shape}, at={(0.79,0.8)},anchor=west},
]
\addplot[draw=red, line width=1pt,mark=o, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_LoS_vs_PWR.txt};
\addplot[draw=black, line width=1pt, mark repeat=2, dashed] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_LoS_vs_PWR.txt};
\addlegendentry{RMSE}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/erg_capacity.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
   width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.1,
    ymax=200,
    xlabel={$P$ [dBm]},
    ylabel={Ergodic Capacity [bit/sec/Hz]},  
 %   xlabel style={nodes={scale=0.01, transform shape}},
    grid=major,
    legend style={at={(1,1)},anchor=north east, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1, scale = 1},
    legend cell align=left
]
\addplot[draw=red, line width=1pt,mark=o, mark repeat=2] table[x=P, y=Erg_C_LoS, col sep=comma]{tikzfig/data/Erg_C.txt};
\addplot[draw=green!50!black, mark=oplus, mark repeat=2] table[x=P, y=Erg_C_ML, col sep=comma]{tikzfig/data/Erg_C.txt};
\addplot[draw=orange, mark=square, line width=1pt, mark repeat=2] table[x=P, y=Erg_C_LC, col sep=comma]{tikzfig/data/Erg_C.txt};
\addlegendentry{LoS}
\addlegendentry{NLoS-ML}
\addlegendentry{NLoS-LC}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/pfa.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    % ymode=log,
    % log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0,
   % ymode=log,
    width = 10cm,
    height = 7cm,
    % ymin=0.001,
    ymax=0.4,
    xlabel={$P$ [dBm]},
    ylabel={False alarm probability},  
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 1, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
    % legend style={nodes={scale=1, transform shape}, at={(0.72,0.86)},anchor=west},
]
%\addplot[draw=green!50!black, mark =  10-pointed star, line width=1pt, mark repeat=2] table[x=P, y=p_fa_sim_AppGLRT_app1_noLoS, col sep=comma]{tikzfig/data/pfa.txt};
%\addplot[draw=orange, mark =  +, line width=1pt, mark repeat=2] table[x=P, y=p_fa_sim_AppGLRT_app2_nLoS, col sep=comma]{tikzfig/data/pfa.txt};
\addplot[draw=green!50!black, mark=oplus, dashed, line width=1pt, mark repeat=2, mark options=solid] table[x=P, y=p_fa_sim_GLRTinspired_app1_nLoS, col sep=comma]{tikzfig/data/pfa.txt};
\addplot[draw=orange, mark = square, line width=1pt, mark repeat=2] table[x=P, y=p_fa_sim_GLRTinspired_app2_NLoS, col sep=comma]{tikzfig/data/pfa.txt};
%\addlegendentry{impGLRT-ML}
%\addlegendentry{impGLRT-LC}
\addlegendentry{ML}
\addlegendentry{LC}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/pos_LoS_vs_kappa.tex <==

%%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    ymode=log,
    log ticks with fixed point,
    xmin=0.1,
    xmax=100,
    ymin=0,
    ymax=35,
    xlabel={$\kappa$},
    ylabel={RMSE and CRB [m]},  
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=0.75, transform shape}, at={(0.75,0.9)},anchor=west},
]
        \addplot[line width=0.8pt][draw=black] table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_LoS_kappa_MPC.txt}; 
        \addplot[line width=0.8pt][draw=blue] table[x=kappa, y=PEB, col sep=comma]{tikzfig/data/CRB_LoS_kappa_MPC.txt};
        \addlegendentry{RMSE}
        \addlegendentry{CRB}  
\end{axis}
\end{tikzpicture}

==> tikzfig/pos_LoS_vs_kappa_old.tex <==

%%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    ymode=log,
    log ticks with fixed point,
    xmin=0.1,
    xmax=100,
    ymin=0,
    ymax=35,
    xlabel={$\kappa$},
    ylabel={RMSE and CRB [m]},  
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=0.75, transform shape}, at={(0.75,0.9)},anchor=west},
]
        \addplot[line width=0.8pt][draw=black] table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_LoS_vs_kappa_MPC.txt}; 
        \addplot[line width=0.8pt][draw=blue] table[x=kappa, y=PEB, col sep=comma]{tikzfig/data/CRB_LoS_vs_kappa_MPC.txt};
        \addlegendentry{RMSE}
        \addlegendentry{CRB}  
\end{axis}
\end{tikzpicture}

==> tikzfig/pos_det_LoS.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width = 10cm,
    height = 7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.008,
    ymax=30,
    xlabel={$P$ [dBm]},
    ylabel={[m]},  
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
 %   legend style={nodes={scale=1, transform shape}, at={(0.58,0.8)},anchor=west},
]
\addplot[draw=green!50!black, mark =  10-pointed star, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_AppGLRT_App1.txt};
\addplot[draw=orange, mark = +, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_AppGLRT_App2.txt};
\addplot[draw=green!50!black, mark = oplus, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_GLRTinspired_App1.txt};
\addplot[draw=orange, mark = square, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_GLRTinspired_App2.txt};
\addplot[draw=blue, dashed, line width=1pt, mark repeat=2] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_det_LoS.txt};
\addlegendentry{RMSE-impGLRT-ML}
\addlegendentry{RMSE-impGLRT-LC}
\addlegendentry{RMSE-plugGLRT-ML}
\addlegendentry{RMSE-plugGLRT-LC}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/pos_det_LoS_nLoS.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width = 10cm,
    height = 7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.008,
    ymax=100,
    xlabel={$P$ [dBm]},
    ylabel={RMSE/CRB [m]},  
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 1,  fill opacity=0.5,
            draw opacity=1,   
            text opacity=1,
    legend cell align=left}
  %  legend style={at={(0.56,0.78)},anchor=west,
 %   legend style={nodes={scale=1, transform shape}, at={(0.58,0.8)},anchor=west},
]
% \addplot[draw=green!50!black, mark =  10-pointed star, line width=0.7pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_AppGLRT_App1.txt};
% \addplot[draw=orange, mark = +, line width=0.7pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_AppGLRT_App2.txt};
\addplot[draw=red, mark = asterisk, dashed, line width=0.7pt, mark repeat=2, mark options={scale = 1.5, solid}] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_GLRTinspired_App1.txt};
\addplot[draw=cyan, mark = +, line width=0.7pt, mark repeat=2, mark options={scale = 1.5}] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_LoS_GLRTinspired_App2.txt};
\addplot[draw=black, dashed, line width=0.7pt, mark repeat=2] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_det_LoS.txt};
\addplot[draw=green!50!black, mark = oplus, dashed, line width=0.7pt, mark repeat=2, mark options={scale = 1.5, solid}] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_noLoS_GLRTinspired_App1.txt};
\addplot[draw=orange, mark = square, line width=0.7pt, mark repeat=2, mark options={scale = 1.5}] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_noLoS_GLRTinspired_App2.txt};
\addplot[draw=blue, line width=0.7pt, mark repeat=2, dashed] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_det_noLoS.txt};
% \addlegendentry{RMSE-impGLRT-ML}
% \addlegendentry{RMSE-impGLRT-LC}
\addlegendentry{RMSE-ML-LoS}
\addlegendentry{RMSE-LC-LoS}
\addlegendentry{CRB-LoS}
\addlegendentry{RMSE-ML-NLoS}
\addlegendentry{RMSE-LC-NLoS}
\addlegendentry{CRB-NLoS}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/pos_det_nLoS.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    ymode=log,
    width = 10cm,
    height = 7cm,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.007,
    ymax=200,
    xlabel={$P$ [dBm]},
    ylabel={[m]},  
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 0.7},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
   % legend style={nodes={scale=0.8, transform shape}, at={(0.6,0.95)},anchor=west},
]
\addplot[draw=green!50!black, mark = 10-pointed star, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_noLoS_AppGLRT_App1.txt};
\addplot[draw=orange, mark = +, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_noLoS_AppGLRT_App2.txt};
\addplot[draw=green!50!black, mark = oplus, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_noLoS_GLRTinspired_App1.txt};
\addplot[draw=orange, mark = square, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_det_noLoS_GLRTinspired_App2.txt};
\addplot[draw=blue, line width=1pt, mark repeat=2, dashed] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_det_noLoS.txt};
\addlegendentry{RMSE-impGLRT-ML}
\addlegendentry{RMSE-impGLRT-LC}
\addlegendentry{RMSE-plugGLRT-ML}
\addlegendentry{RMSE-plugGLRT-LC}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/pos_nLoS_vs_PWR.tex <==

% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
set(gca,'fontsize',24)
\begin{axis}[
    width = 10cm,
    height = 7cm,
    ymode=log,
    log ticks with fixed point,
    xmin=0,
    xmax=40,
    ymin=0.001,
    ymax=100,
    xlabel={$P$ [dBm]},
    ylabel={RMSE/CRB [m]},  
 %   xlabel style={nodes={scale=0.01, transform shape}},
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=1, transform shape}, at={(0.73,0.88)},anchor=west, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1},
    legend cell align=left
]
\addplot[draw=green!50!black, mark=oplus, dashed, line width=1pt, mark repeat=2, mark options=solid] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS_app1_vs_PWR.txt};
\addplot[draw=orange, mark=square, line width=1pt, mark repeat=2] table[x=P, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS_app2_vs_PWR.txt};
% \addplot[draw=blue, line width=1pt,mark=square, mark repeat=2] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
\addplot[draw=blue, line width=1pt, dashed, mark repeat=2] table[x=P, y=PEB, col sep=comma]{tikzfig/data/CRB_nLoS_app1_vs_PWR.txt};
\addlegendentry{RMSE-ML}
\addlegendentry{RMSE-LC}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

% \end{document}



==> tikzfig/pos_vs_CFO.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    log ticks with fixed point,
    xmin = 0,
    xmax = 50000,
    ymin=0,
    ymax=100,
    xlabel={CFO [Hz]},
    ylabel={RMSE and CRB [m]},  
    every axis/.append style={font=\footnotesize},
    grid=major,
  %  legend style={at={(0.56,0.78)},anchor=west,
    legend style={nodes={scale=0.65, transform shape}, at={(0.67,0.84)},anchor=west},
]
\addplot[draw=red, mark=star] [line width=0.8pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_pos_vs_CFO_LoS.txt};
\addplot[draw=red] [line width=0.8pt]table[x=nu_CFO, y=PEB, col sep=comma]{tikzfig/data/CRB_pos_vs_CFO_LoS.txt};
\addplot[draw=black, mark=star] [line width=0.8pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_pos_vs_CFO_nLoS1.txt};
%\addplot[draw=black] [line width=0.8pt]table[x=nu_CFO, y=PEB, col sep=comma]{tikzfig/data/CRB_pos_vs_CFO_nLoS1.txt};
\addplot[draw=blue, mark=star] [line width=0.8pt]table[x=nu_CFO, y=pos, col sep=comma]{tikzfig/data/RMSE_pos_vs_CFO_nLoS2.txt};
\addplot[draw=blue] [line width=0.8pt]table[x=nu_CFO, y=PEB, col sep=comma]{tikzfig/data/CRB_pos_vs_CFO_nLoS2.txt};
\addlegendentry{RMSE-LoS}
\addlegendentry{CRB-LoS}
\addlegendentry{RMSE-nLoS1}
% \addlegendentry{CRB-nLoS1}
\addlegendentry{RMSE-nLoS2}
\addlegendentry{CRB-nLoS}
\end{axis}
\end{tikzpicture}

% \end{document}

==> tikzfig/pos_vs_kappa.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}
% \pgfplotsset{yticklabel style={text width=3em,align=right}}




\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
    width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmode=log,
    log ticks with fixed point,
    xmin=0.1,
    xmax=100,
    ymin=0.007,
    ymax=35,
    xlabel={$\kappa$},
    ylabel={RMSE/CRB [m]},  
    grid=major,
    legend style={at={(1,1)},anchor=north east, scale = 1},
    legend cell align=left
  %  legend style={at={(0.56,0.78)},anchor=west,
   % legend style={nodes={scale=1, transform shape}, at={(0.79,0.8)},anchor=west},
]
\addplot[draw=red, mark=o] [line width=1pt]table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_LoS_kappa_MPC.txt};
%\addplot[draw=red, dashed] [line width=1.8pt]table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_LoS_kappa1000_MPC.txt};
\addplot[draw=black, mark = asterisk] [line width=1pt]table[x=kappa, y=PEB, col sep=comma]{tikzfig/data/CRB_LoS_kappa_MPC.txt};
\addplot[draw=green!50!black, mark=o, dashed, mark options = {solid}] [line width=1pt]table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS1_kappa_MPC.txt};
%%\addplot[draw=black] [line width=0.8pt]table[x=kappa, y=PEB, col sep=comma]{tikzfig/data/CRB_nLoS1_kappa_MPC.txt};
%\addplot[draw=green!50!black, dashed] [line width=1.8pt]table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS1_kappa5000_MPC.txt};
\addplot[draw=orange, mark=o] [line width=1pt]table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS2_kappa_MPC.txt};
%\addplot[draw=orange, dashed] [line width=1.8pt]table[x=kappa, y=pos, col sep=comma]{tikzfig/data/RMSE_nLoS2_kappa5000_MPC.txt};
\addplot[draw=blue, mark = square] [line width=1pt]table[x=kappa, y=PEB, col sep=comma]{tikzfig/data/CRB_nLoS2_kappa_MPC.txt};
\addlegendentry{RMSE-LoS}
%\addlegendentry{LoS}
\addlegendentry{CRB-LoS}
\addlegendentry{RMSE-NLoS-ML}
%%\addlegendentry{CRB-ML}
%\addlegendentry{LoS-ML}
\addlegendentry{RMSE-NLoS-LC}
%\addlegendentry{LoS-LC}
\addlegendentry{CRB-NLoS}

\end{axis}
\end{tikzpicture}

==> tikzfig/pos_vs_vel.tex <==
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \usepackage{polski}

% \begin{document}
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[
   width=10cm,
    height=7cm,
    ymode=log,
    log ticks with fixed point,
    xmode=log,
    xmin=0,
    xmax=10,
    ymin=0.01,
    ymax=50,
    xlabel={$\norm{\vv}$ [m/s]},
    ylabel={RMSE/CRB [m]},  
 %   xlabel style={nodes={scale=0.01, transform shape}},
    grid=major,
    legend style={at={(1,1)},anchor=north east, fill opacity=0.5,
            draw opacity=1,   
            text opacity=1, scale = 1},
    legend cell align=left
]
\addplot[draw=red, line width=1pt,mark=o, mark repeat=2] table[x=speed, y=pos, col sep=comma]{tikzfig/data/RMSE_withLoS_vs_vel.txt};
\addplot[draw=black, line width=1pt, mark repeat=2, dashed] table[x=speed, y=PEB, col sep=comma]{tikzfig/data/CRB_withLoS_vs_vel.txt};
\addlegendentry{RMSE}
\addlegendentry{CRB}
\end{axis}
\end{tikzpicture}

% \end{document}
